Shape analysis via gradient flows on diffeomorphism groups

We study a gradient flow on Sobolev diffeomorphisms for the problem of image registration. The energy functional quantifies the effect of transforming a template to a target, while also penalizing deformation of the metric tensor. The main result is well-posedness of the flow. We also give a geometric description of the gradient in terms of the momentum map.

==> fig_action_orbit.tex <==
\documentclass[11pt]{standalone}

\usepackage{txfonts}
\usepackage{amssymb, amsfonts} 
\usepackage{tikz}
% \usetikzlibrary{calc}

% \input{definitions}
\newcommand{\cD}{\ensuremath{\mathcal{D}}}

\begin{document}

\begin{tikzpicture}
	\node[anchor=south west, inner sep=0] (image) at (0,0) {\includegraphics[width=0.53\columnwidth]{action_orbit_new.pdf}};
	\begin{scope}[x={(image.south east)},y={(image.north west)}]
		\coordinate (I0) at (0.08,0.25) {};
		\coordinate (I1) at (0.38,0.105) {};
		\coordinate (I) at (0.47,0.03) {};
		\coordinate (Cinf) at (0.82,0.0) {};
		\coordinate (Met) at (0.14,0.412) {};
		\coordinate (Diff) at (0.14,0.93) {};
		\coordinate (Diff_anchor) at (0.318,0.9) {};
		\coordinate (Orb) at (0.95,0.165) {};
		\coordinate (Orb_anchor) at (0.737,0.19) {};
		\coordinate (g) at (0.29,0.64) {};
		\coordinate (h) at (0.36,0.69) {};
		\coordinate (e) at (0.435,1.0) {};
		\coordinate (E) at (0.826,0.34) {};
		\coordinate (phi) at (0.89,0.78) {};
		\node at (I0) {$I_0$};
		\node at (I1) {$I_1$};
		\node at (I) {$I_0\circ\varphi^{-1}$};
		\node at (Cinf) {$C^\infty(M)$};
		\node at (g) {$g$};
		\node at (h) {$h$};
		\node at (e) {$\mathrm{id}$};
		\node at (E) {$E(\varphi)$};
		\node at (phi) {$\varphi$};
		\node[rotate=31] at (Met) {$\mathrm{Met}(M)$};
		\node[rotate=0, left] at (Diff) {$\cD(M)$};
		\draw (Diff) -- (Diff_anchor);
		\node[rotate=0, right] at (Orb) {$\mathrm{Orb}(I_0,g)$};
		\draw (Orb) -- (Orb_anchor);
		% \coordinate (x2) at (0.5,0) {};
		% \coordinate (x3) at (0.975,0) {};
		% \node[below=-1ex] at (x1) {\footnotesize$0$};
		% \node[below=-1ex] at (x2) {\footnotesize$20$};
		% \node[below=-1ex] at (x3) {\footnotesize$40$};
		% \coordinate (y1) at (0,0.947) {};
		% \coordinate (y2) at (0,0.605) {};
		% \coordinate (y3) at (0,0.262) {};
		% \node[left=-0.5ex] at (y1) {\footnotesize$0$};
		% \node[left=-0.5ex] at (y2) {\footnotesize$-2$};
		% \node[left=-0.5ex] at (y3) {\footnotesize$-4$};
		% \coordinate (exp) at (0,1.02) {};
		% \node[right=-0.5ex] at (exp) {\footnotesize$\times 10^{-5}$};		
	\end{scope}
\end{tikzpicture}

\end{document}

